Security Science (SecSci), Basic Concepts and Mathematical Foundations

This textbook compiles the lecture notes from security courses taught at Oxford in the 2000s, at Royal Holloway in the 2010s, and currently in Hawaii. The early chapters are suitable for a first course in security. The middle chapters have been used in advanced courses. Towards the end there are also some research problems.

==> Laplace.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Laplace.ps}%
\end{picture}%
%
%  Created by WinFIG version 2021.1 
%  METADATA <version>1.0</version> 
%  Created by WinFIG version 2023.1 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25412,14815)(1050,-15295)
%  METADATA <id>11</id> 
\put(14257,-3316){\makebox(0,0)[lb]{\smash{{\SetFigFont{64}{76.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Lapd\Big(y,\frac{GS_f}{\varepsilon}\Big)$}%
}}}}
%  METADATA <id>13</id> 
\put(12751,-1906){\makebox(0,0)[b]{\smash{{\SetFigFont{48}{57.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta f_{x, x'}$}%
}}}}
%  METADATA <id>20</id> 
\put(10276,-14956){\makebox(0,0)[b]{\smash{{\SetFigFont{64}{76.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y^*$}%
}}}}
\end{picture}%


==> QID-k-anon.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Nov 08 17:08:02 HST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-8.12" x-max="126.88" y-min="0" y-max="109.38" auto-bounding="true">
%<ellipse stroke-width= "0.75"
%	 p3= "(126.87,45.62)"
%	 p2= "(126.87,85.62)"
%	 p1= "(26.88,85.62)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.75"
%	 p3= "(-8.12,2.5)"
%	 p2= "(29.38,72.5)"
%	 p1= "(59.38,70)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.75"
%	 p3= "(10.62,109.38)"
%	 p2= "(9.38,75.62)"
%	 p1= "(50.62,38.12)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(23.75,81.88)"
%	 fill-style= "none"
%	 text-rotation= "-45"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\ZIP
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(91.88,65)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\car
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(26.88,35.62)"
%	 fill-style= "none"
%	 text-rotation= "55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\child
%</text>
%<ellipse p3= "(42.19,64.84)"
%	 p2= "(42.19,62.66)"
%	 p1= "(40.31,62.66)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.94,55.47)"
%	 p2= "(45.94,53.28)"
%	 p1= "(44.06,53.28)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(46.56,59.22)"
%	 p2= "(46.56,57.03)"
%	 p1= "(44.69,57.03)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(46.56,66.56)"
%	 p2= "(46.56,64.38)"
%	 p1= "(44.69,64.38)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(44.06,67.97)"
%	 p2= "(44.06,65.78)"
%	 p1= "(42.19,65.78)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(44.69,62.97)"
%	 p2= "(44.69,60.78)"
%	 p1= "(42.81,60.78)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.81,59.22)"
%	 p2= "(42.81,57.03)"
%	 p1= "(40.94,57.03)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(37.81,65.47)"
%	 p2= "(37.81,63.28)"
%	 p1= "(35.94,63.28)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(43.44,55.47)"
%	 p2= "(43.44,53.28)"
%	 p1= "(41.56,53.28)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(47.81,62.97)"
%	 p2= "(47.81,60.78)"
%	 p1= "(45.94,60.78)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(40.31,67.97)"
%	 p2= "(40.31,65.78)"
%	 p1= "(38.44,65.78)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(35.62,58.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\kthem
%</text>
%<ellipse p3= "(40.31,62.34)"
%	 p2= "(40.31,60.16)"
%	 p1= "(38.44,60.16)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(126.88,109.38)
\rput{0}(76.88,65.62){\psellipse[linewidth=0.75](0,0)(50,-20)}
\rput{58.51}(25.62,36.25){\psellipse[linewidth=0.75](0,0)(40.21,13.64)}
\rput{127.18}(30.62,73.75){\psellipse[linewidth=0.75](0,0)(30.36,-11.85)}
\rput{-45}(23.75,81.88){\ZIP}
\rput(91.88,65){\car}
\rput{55}(26.88,35.62){\child}
\rput{90}(41.25,63.75){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(45,54.38){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(45.62,58.12){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(45.62,65.47){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(43.12,66.88){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(43.75,61.88){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(41.88,58.12){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(36.88,64.38){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(42.5,54.38){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(46.88,61.88){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput{90}(39.38,66.88){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\rput(35.62,58.75){\kthem}
\rput{90}(39.38,61.25){\psellipse[fillstyle=solid](0,0)(1.09,0.94)}
\end{pspicture}


==> QID-unique.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Nov 08 17:11:19 HST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.88" x-max="126.88" y-min="0.62" y-max="99.38" auto-bounding="true">
%<ellipse stroke-width= "0.75"
%	 p3= "(126.88,55.62)"
%	 p2= "(126.88,75.62)"
%	 p1= "(26.88,75.62)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.75"
%	 p3= "(1.88,0.62)"
%	 p2= "(39.38,70.62)"
%	 p1= "(49.38,70.62)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse stroke-width= "0.75"
%	 p3= "(11.25,99.38)"
%	 p2= "(10.62,85.62)"
%	 p1= "(51.88,48.12)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(23.75,81.88)"
%	 fill-style= "none"
%	 text-rotation= "-45"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\ZIP
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(91.88,65)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\car
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(26.88,35.62)"
%	 fill-style= "none"
%	 text-rotation= "55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\child
%</text>
%<ellipse p3= "(42.19,64.84)"
%	 p2= "(42.19,62.66)"
%	 stroke-color= "#ff0099"
%	 p1= "(40.31,62.66)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 fill-color= "#ff0066"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(126.88,99.38)
\rput{0}(76.88,65.62){\psellipse[linewidth=0.75](0,0)(50,-10)}
\rput{61.44}(25.63,35.62){\psellipse[linewidth=0.75](0,0)(39.78,4.4)}
\rput{-44}(31.56,73.75){\psellipse[linewidth=0.75](0,0)(28.23,-5.24)}
\rput{-45}(23.75,81.88){\ZIP}
\rput(91.88,65){\car}
\rput{55}(26.88,35.62){\child}
\newrgbcolor{userLineColour}{1 0 0.6}
\newrgbcolor{userFillColour}{1 0 0.4}
\rput{90}(41.25,63.75){\psellipse[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](0,0)(1.09,0.94)}
\end{pspicture}


==> cylinder-closure.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Oct 20 13:08:08 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="110" y-min="15" y-max="100" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Alispace$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Bobspace$
%</text>
%<parallelogram fill-color= "#fbc5c5"
%	 p3= "(110,40)"
%	 p2= "(110,80)"
%	 fill-style= "solid"
%	 p1= "(20,80)"
%	 stroke-width= "0"
%	 />
%<parallelogram fill-color= "#dbe3f5"
%	 p3= "(90,20)"
%	 p2= "(90,100)"
%	 fill-style= "solid"
%	 p1= "(40,100)"
%	 stroke-width= "0"
%	 />
%<parallelogram fill-color= "#e5cae6"
%	 p3= "(90,40)"
%	 p2= "(90,80)"
%	 fill-style= "solid"
%	 p1= "(40,80)"
%	 stroke-width= "0"
%	 />
%<pscurve fill-color= "#808080"
%	 fill-style= "solid"
%	 stroke-width= "0.8"
%	 closed= "true"
%	 curvature= "1;0.1;0"
%	 points= "(40,65);(65,79.38);(86.88,40.62);(70,60);(55,55)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(15,20);(15,20);(110,20);(110,20)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(20,15);(20,15);(20,100);(20,100)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Exx$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 anchor-point= "(50,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ExxClosure$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(110,100)
\rput(100,15){$\Alispace$}
\rput(10,90){$\Bobspace$}
\newrgbcolor{userFillColour}{0.98 0.77 0.77}
\pspolygon[linewidth=0,fillcolor=userFillColour,fillstyle=solid](20,80)(110,80)(110,40)(20,40)
\newrgbcolor{userFillColour}{0.86 0.89 0.96}
\pspolygon[linewidth=0,fillcolor=userFillColour,fillstyle=solid](40,100)(90,100)(90,20)(40,20)
\newrgbcolor{userFillColour}{0.9 0.79 0.9}
\pspolygon[linewidth=0,fillcolor=userFillColour,fillstyle=solid](40,80)(90,80)(90,40)(40,40)
\psccurve[linewidth=0.8,fillcolor=gray,fillstyle=solid,curvature=1.0 0.1 0.0](40,65)(65,79.38)(86.88,40.62)(70,60)(55,55)
\psline{->}(15,20)(110,20)
\psline{->}(20,15)(20,100)
\rput(65,70){$\Exx$}
\rput(50,45){$\ExxClosure$}
\end{pspicture}


==> cylinder-interior.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Oct 20 13:13:10 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="130.92" y-min="15" y-max="102.31" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Alispace$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Bobspace$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(15,20);(15,20);(110,20);(110,20)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(20,15);(20,15);(20,100);(20,100)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Exx$
%</text>
%<multicurve fill-color= "#808080"
%	 fill-style= "solid"
%	 points= "(20,55);(20,55);(20,80);(20,80);(20,80);(25,100);
%	(63.75,100);(102.5,100);(130.92,102.31);(118.12,79.38);(118.12,79.38);(85,20);
%	(85,20);(85,20);(65,20);(65,20);(65,20);(75,45);
%	(70,55);(65,65);(55.62,65);(50.62,65);(45.62,65);(42,66);
%	(30,60);(30,60);(20,55);(20,55)"
%	 />
%<parallelogram fill-color= "#e7c8e4"
%	 p3= "(85,20)"
%	 p2= "(85,100)"
%	 fill-style= "solid"
%	 p1= "(71.88,100)"
%	 stroke-width= "0"
%	 stroke-color= "#c8c4eb"
%	 />
%<parallelogram fill-color= "#e7c9f0"
%	 p3= "(110,65)"
%	 p2= "(110,80)"
%	 fill-style= "solid"
%	 p1= "(20,80)"
%	 stroke-width= "0"
%	 stroke-color= "#ebc0ed"
%	 />
%<parallelogram fill-color= "#ffffff"
%	 p3= "(121.88,65)"
%	 p2= "(121.88,100)"
%	 fill-style= "solid"
%	 p1= "(110,100)"
%	 stroke-width= "0"
%	 stroke-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(110,98.12);(110,98.12);(110,65);(110,65)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 anchor-point= "(48.12,89.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Exxx$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 anchor-point= "(78.12,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ExxxInterior$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(130.92,102.31)
\rput(100,15){$\Alispace$}
\rput(10,90){$\Bobspace$}
\psline{->}(15,20)(110,20)
\psline{->}(20,15)(20,100)
\rput(65,70){$\Exx$}
\pscustom[fillcolor=gray,fillstyle=solid]{\psline(20,55)(20,80)
\psbezier(20,80)(25,100)(63.75,100)
\psbezier(102.5,100)(130.92,102.31)(118.12,79.38)
\psline(118.12,79.38)(85,20)
\psline(85,20)(65,20)
\psbezier(65,20)(75,45)(70,55)
\psbezier(65,65)(55.62,65)(50.62,65)
\psbezier(45.62,65)(42,66)(30,60)
\psline(30,60)(20,55)
}
\newrgbcolor{userLineColour}{0.78 0.77 0.92}
\newrgbcolor{userFillColour}{0.91 0.78 0.89}
\pspolygon[linewidth=0,linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](71.88,100)(85,100)(85,20)(71.88,20)
\newrgbcolor{userLineColour}{0.92 0.75 0.93}
\newrgbcolor{userFillColour}{0.91 0.79 0.94}
\pspolygon[linewidth=0,linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](20,80)(110,80)(110,65)(20,65)
\pspolygon[linewidth=0,linecolor=white,fillcolor=white,fillstyle=solid](110,100)(121.88,100)(121.88,65)(110,65)
\psline[fillstyle=solid](110,98.12)(110,65)
\rput(48.12,89.38){$\Exxx$}
\rput(78.12,72.5){$\ExxxInterior$}
\end{pspicture}


==> elevator-machine.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Nov 19 14:22:23 GMT-10:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="51.88" y-min="-3.76" y-max="176.88" auto-bounding="true">
%<ellipse p3= "(30,89.37)"
%	 p2= "(0,89.37)"
%	 p1= "(0,59.37)"
%	 closure= "open"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30,30.01)"
%	 p2= "(0,30.01)"
%	 p1= "(0,0)"
%	 closure= "open"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve arrow-bracket-length-scale= "0.65"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 points= "(8.75,29.37);(8.75,29.37);(8.75,60);(8.75,60)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve arrow-bracket-length-scale= "0.65"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 points= "(22.5,60.62);(22.5,60.62);(22.5,29.37);(22.5,29.37)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(51.25,15)"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\transone
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15.62,15.62)"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\oneleft
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5.62,44.38)"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\transtwo
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(26.88,44.38)"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\transfour
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(51.88,75.62)"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\transthree
%</text>
%<ellipse right-arrow= "head"
%	 p3= "(48.13,31.24)"
%	 p2= "(48.12,-3.76)"
%	 p1= "(29.37,-3.74)"
%	 arrow-head-width-minimum= "2"
%	 closure= "open"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 angle-end= "144.46"
%	 angle-start= "-147.99"
%	 arrow-head-length-scale= "2"
%	 />
%<ellipse right-arrow= "head"
%	 p3= "(47.51,91.87)"
%	 p2= "(47.49,56.87)"
%	 p1= "(28.74,56.88)"
%	 arrow-head-width-minimum= "2"
%	 closure= "open"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 angle-end= "144.46"
%	 angle-start= "-147.99"
%	 arrow-head-length-scale= "2"
%	 />
%<ellipse p3= "(30,174.37)"
%	 p2= "(0,174.37)"
%	 p1= "(0,144.37)"
%	 closure= "open"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve arrow-bracket-length-scale= "0.65"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 points= "(8.75,128.12);(8.75,128.12);(8.75,145);(8.75,145)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve arrow-bracket-length-scale= "0.65"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 points= "(22.5,145.62);(22.5,145.62);(22.5,127.5);(22.5,127.5)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,159.37)"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\oneright
%</text>
%<ellipse right-arrow= "head"
%	 p3= "(47.51,176.87)"
%	 p2= "(47.49,141.87)"
%	 p1= "(28.74,141.88)"
%	 arrow-head-width-minimum= "2"
%	 closure= "open"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 angle-end= "144.46"
%	 angle-start= "-147.99"
%	 arrow-head-length-scale= "2"
%	 />
%<multicurve arrow-bracket-length-scale= "0.65"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 points= "(9.38,88.75);(9.38,88.75);(9.38,108.75);(9.38,108.75)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve arrow-bracket-length-scale= "0.65"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 arrow-head-width-minimum= "2"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 points= "(23.75,109.38);(23.75,109.38);(23.75,87.5);(23.75,87.5)"
%	 arrow-head-length-scale= "1.5"
%	 />
%<multicurve stroke-dotsep= "4"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(8.75,110.62);(8.75,110.62);(8.75,127.5);(8.75,127.5)"
%	 />
%<multicurve stroke-dotsep= "4"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(23.12,128.12);(23.12,128.12);(23.12,106.25);(23.12,106.25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,75)"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\onemid
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(51.25,160.62)"
%	 stroke-width= "1.5"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\transfive
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(51.88,176.88)
\rput{0}(15,74.37){\psellipse[linewidth=1.5](0,0)(15,-15)}
\rput{0}(15,15){\psellipse[linewidth=1.5](0,0)(15,-15)}
\psline[linewidth=1.5,arrowsize=2 2,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(8.75,29.37)(8.75,60)
\psline[linewidth=1.5,arrowsize=2 2,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(22.5,60.62)(22.5,29.37)
\rput[l](51.25,15){\transone}
\rput(15.62,15.62){\oneleft}
\rput[r](5.62,44.38){\transtwo}
\rput[l](26.88,44.38){\transfour}
\rput[l](51.88,75.62){\transthree}
\rput{89.99}(38.75,13.75){\psellipticarc[linewidth=1.5,arrowsize=2 2,arrowlength=2]{->}(0,0)(17.5,9.38){122}{414.45}}
\rput{89.99}(38.12,74.38){\psellipticarc[linewidth=1.5,arrowsize=2 2,arrowlength=2]{->}(0,0)(17.5,9.38){122}{414.45}}
\rput{0}(15,159.37){\psellipse[linewidth=1.5](0,0)(15,-15)}
\psline[linewidth=1.5,arrowsize=2 2,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(8.75,128.12)(8.75,145)
\psline[linewidth=1.5,arrowsize=2 2,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(22.5,145.62)(22.5,127.5)
\rput(15,159.37){\oneright}
\rput{89.99}(38.12,159.38){\psellipticarc[linewidth=1.5,arrowsize=2 2,arrowlength=2]{->}(0,0)(17.5,9.38){122}{414.45}}
\psline[linewidth=1.5,arrowsize=2 2,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(9.38,88.75)(9.38,108.75)
\psline[linewidth=1.5,arrowsize=2 2,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(23.75,109.38)(23.75,87.5)
\psline[linewidth=1.5,linestyle=dotted,dotsep=4](8.75,110.62)(8.75,127.5)
\psline[linewidth=1.5,linestyle=dotted,dotsep=4](23.12,128.12)(23.12,106.25)
\rput(15,75){\onemid}
\rput[l](51.25,160.62){\transfive}
\end{pspicture}


==> elevator.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Sep 19 17:46:50 GMT-10:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="165" y-min="0" y-max="82.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "2"
%	 left-arrow= "head"
%	 points= "(85,40);(85,40);(70,40);(70,40)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 arrow-bracket-length-scale= "0.65"
%	 points= "(92.5,55);(92.5,55);(92.5,60);(92.5,60)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 arrow-bracket-length-scale= "0.65"
%	 points= "(97.5,60);(97.5,60);(97.5,55);(97.5,55)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 arrow-bracket-length-scale= "0.65"
%	 points= "(92.5,20);(92.5,20);(92.5,30);(92.5,30)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 arrow-bracket-length-scale= "0.65"
%	 points= "(97.5,30);(97.5,30);(97.5,20);(97.5,20)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 stroke-dotsep= "2"
%	 points= "(92.5,47.5);(92.5,47.5);(92.5,55);(92.5,55)"
%	 stroke-width= "0.5"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 stroke-dotsep= "2"
%	 points= "(97.5,55);(97.5,55);(97.5,45.88);(97.5,45.88)"
%	 stroke-width= "0.5"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(90,20)"
%	 p2= "(90,10)"
%	 p1= "(100,10)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.5"
%	 angle-start= "0"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(105,5)"
%	 p2= "(105,75)"
%	 p1= "(85,75)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(90,40)"
%	 p2= "(90,30)"
%	 p1= "(100,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.5"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(90,70)"
%	 p2= "(90,60)"
%	 p1= "(100,60)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.5"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 arrow-bracket-length-scale= "0.65"
%	 points= "(92.5,40);(92.5,40);(92.5,47.5);(92.5,47.5)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 arrow-bracket-length-scale= "0.65"
%	 points= "(97.5,47.5);(97.5,47.5);(97.5,40);(97.5,40)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(70,35)"
%	 p2= "(70,45)"
%	 p1= "(40,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\calls$
%</text>
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "2"
%	 left-arrow= "head"
%	 points= "(40,40);(40,40);(-5,40);(-5,40)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(28.75,41.25)"
%	 p2= "(28.75,38.75)"
%	 p1= "(31.25,38.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.5"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,0);(65,0);(30,35);(30,35)"
%	 stroke-width= "0.5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(106.25,0);(106.25,0);(65,0);(65,0)"
%	 stroke-width= "0.5"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "2"
%	 left-arrow= "head"
%	 points= "(165,40);(165,40);(105,40);(105,40)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(106.25,0);(106.25,0);(111.25,5);(111.25,5)"
%	 stroke-width= "0.5"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(110,41.25)"
%	 p2= "(110,38.75)"
%	 p1= "(112.5,38.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.5"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(111.25,5);(111.25,5);(111.25,40);(111.25,40)"
%	 stroke-width= "0.5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,75);(95,75);(90,80);(90,80)"
%	 stroke-width= "0.5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,80);(90,80);(60,80);(60,80)"
%	 stroke-width= "0.5"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-length-scale= "2"
%	 left-arrow= "head"
%	 points= "(55,45);(55,45);(55,75);(55,75)"
%	 stroke-width= "0.5"
%	 arrow-head-inset-scale= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "baseline"
%	 anchor-point= "(75,82.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\remove$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(75,42.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\add$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(27.5,42.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\xss$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(116.25,42.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\yss$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ffloor$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\sfloor$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\tfloor$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,35);(30,35);(30,40);(30,40)"
%	 stroke-width= "0.5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,80);(60,80);(55,75);(55,75)"
%	 stroke-width= "0.5"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(20,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\callls
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(127.5,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\trace
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(55,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\stack
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(165,82.5)
\psline[linewidth=0.5,arrowlength=2,arrowinset=0]{<-}(85,40)(70,40)
\psline[linewidth=0.5,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(92.5,55)(92.5,60)
\psline[linewidth=0.5,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(97.5,60)(97.5,55)
\psline[linewidth=0.5,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(92.5,20)(92.5,30)
\psline[linewidth=0.5,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(97.5,30)(97.5,20)
\psline[linewidth=0.5,linestyle=dotted,dotsep=2](92.5,47.5)(92.5,55)
\psline[linewidth=0.5,linestyle=dotted,dotsep=2](97.5,55)(97.5,45.88)
\rput{0}(95,15){\psellipse[linewidth=0.5](0,0)(5,-5)}
\pspolygon[](85,75)(105,75)(105,5)(85,5)
\rput{0}(95,35){\psellipse[linewidth=0.5](0,0)(5,-5)}
\rput{0}(95,65){\psellipse[linewidth=0.5](0,0)(5,-5)}
\psline[linewidth=0.5,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(92.5,40)(92.5,47.5)
\psline[linewidth=0.5,arrowlength=1.5,arrowinset=0,bracketlength=0.65]{->}(97.5,47.5)(97.5,40)
\pspolygon[](40,45)(70,45)(70,35)(40,35)
\rput(55,40){$\calls$}
\psline[linewidth=0.5,arrowlength=2,arrowinset=0]{<-}(40,40)(-5,40)
\rput{0}(30,40){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](65,0)(30,35)
\psline[linewidth=0.5](106.25,0)(65,0)
\psline[linewidth=0.5,arrowlength=2,arrowinset=0]{<-}(165,40)(105,40)
\psline[linewidth=0.5](106.25,0)(111.25,5)
\rput{0}(111.25,40){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](111.25,5)(111.25,40)
\psline[linewidth=0.5](95,75)(90,80)
\psline[linewidth=0.5](90,80)(60,80)
\psline[linewidth=0.5,arrowlength=2,arrowinset=0]{<-}(55,45)(55,75)
\rput[B](75,82.5){$\remove$}
\rput[b](75,42.5){$\add$}
\rput[br](27.5,42.5){$\xss$}
\rput[bl](116.25,42.5){$\yss$}
\rput(95,15){$\ffloor$}
\rput(95,35){$\sfloor$}
\rput(95,65){$\tfloor$}
\psline[linewidth=0.5](30,35)(30,40)
\psline[linewidth=0.5](60,80)(55,75)
\rput[tr](20,37.5){\callls}
\rput[tl](127.5,37.5){\trace}
\rput[t](55,32.5){\stack}
\end{pspicture}


==> evolution-tri.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Mar 11 11:16:11 HST 2015
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-6.23" x-max="105.48" y-min="-11.69" y-max="105" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 >
%\Example
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 >
%\Hypothesis
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 >
%\Prediction
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,25)"
%	 text-rotation= "-60"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 >
%\induction
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,105)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 >
%\deduction
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(100,25)"
%	 text-rotation= "60"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 >
%\testing
%</text>
%<circle p3= "(14.38,87.5)"
%	 p2= "(51.25,100)"
%	 p1= "(85.62,86.88)"
%	 closure= "open"
%	 fill-style= "none"
%	 stroke-width= "1"
%	 />
%<circle p3= "(29.38,5)"
%	 p2= "(3.12,30.62)"
%	 p1= "(5.62,74.38)"
%	 closure= "open"
%	 fill-style= "none"
%	 stroke-width= "1"
%	 />
%<circle p3= "(70.62,4.38)"
%	 p2= "(96.88,30)"
%	 p1= "(95.62,73.12)"
%	 closure= "open"
%	 fill-style= "none"
%	 stroke-width= "1"
%	 />
%<multicurve arrow-head-length-scale= "2"
%	 arrow-head-width-minimum= "3.5"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 points= "(85.62,86.88);(85.62,86.88);(87.5,85.62);(87.5,85.62)"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 />
%<multicurve arrow-head-length-scale= "2"
%	 arrow-head-width-minimum= "3.5"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 points= "(70.62,4.38);(70.62,4.38);(68.12,3.12);(68.12,3.12)"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 />
%<multicurve arrow-head-length-scale= "2"
%	 arrow-head-width-minimum= "3.5"
%	 arrow-head-inset-scale= "0"
%	 right-arrow= "head"
%	 points= "(5.62,74.38);(5.62,74.38);(6.88,76.88);(6.88,76.88)"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%\Security
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,65.62)"
%	 text-rotation= "45"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\squig$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,63.75)"
%	 text-rotation= "135"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\squig$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,30)"
%	 text-rotation= "-90"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\squig$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(105.48,105)
\rput(50,0){\Example}
\rput(10,80){\Hypothesis}
\rput(90,80){\Prediction}
\rput{-60}(0,25){\induction}
\rput(50,105){\deduction}
\rput{60}(100,25){\testing}
\rput{0}(49.63,44.17){\psellipticarc[linewidth=1](0,0)(55.86,55.86){49.88}{129.12}}
\rput{0}(47.68,50.03){\psellipticarc[linewidth=1](0,0)(48.6,48.6){149.93}{247.88}}
\rput{0}(51.49,50.25){\psellipticarc[linewidth=1](0,0)(49.7,49.7){-67.37}{27.39}}
\psline[linewidth=0.6,arrowsize=3.5 2,arrowlength=2,arrowinset=0]{->}(85.62,86.88)(87.5,85.62)
\psline[linewidth=0.6,arrowsize=3.5 2,arrowlength=2,arrowinset=0]{->}(70.62,4.38)(68.12,3.12)
\psline[linewidth=0.6,arrowsize=3.5 2,arrowlength=2,arrowinset=0]{->}(5.62,74.38)(6.88,76.88)
\rput(50,50){\Security}
\rput{45}(70,65.62){$\squig$}
\rput{135}(30,63.75){$\squig$}
\rput{-90}(50,30){$\squig$}
\end{pspicture}


==> pic-alicebob-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Sep 08 10:17:06 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="52.5" y-min="1.25" y-max="12.04" auto-bounding="true">
%<ellipse p3= "(37.12,9.12)"
%	 p2= "(37.12,11.12)"
%	 fill-style= "none"
%	 p1= "(35.12,11.12)"
%	 stroke-width= "0.15"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(36.12,9.12);(36.12,9.12);(36.12,6.12);(36.12,6.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(36.12,6.12);(36.12,6.12);(35.12,3.12);(35.12,3.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(36.12,6.12);(36.12,6.12);(37.12,3.12);(37.12,3.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(36.12,8.12);(36.12,8.12);(38.12,7.12);(38.12,7.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(36.12,8.12);(36.12,8.12);(34.12,7.12);(34.12,7.12)"
%	 />
%<ellipse p3= "(18,9.38)"
%	 p2= "(18,11.38)"
%	 fill-style= "none"
%	 p1= "(16,11.38)"
%	 stroke-width= "0.15"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(17,9.38);(17,9.38);(17,6.38);(17,6.38)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(17,6.38);(17,6.38);(16.88,3.12);(16.88,3.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(17,6.38);(17,6.38);(18.75,3.12);(18.75,3.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(16.88,8.12);(16.88,8.12);(18.75,7.5);(18.75,7.5)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(18.75,7.5);(18.75,7.5);(16.88,6.25);(16.88,6.25)"
%	 />
%<ellipse fill-hatch-width= "0.05"
%	 fill-color= "#c4e3e1"
%	 p3= "(49.5,3.62)"
%	 p2= "(49.5,8.62)"
%	 fill-style= "crosshatch-filled"
%	 p1= "(41.5,8.62)"
%	 stroke-width= "0.05"
%	 fill-hatch-color= "#ffffcc"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(43.75,3.75);(43.75,3.75);(43.5,2.62);(43.5,2.62)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(44.5,3.62);(44.5,3.62);(44.5,2.62);(44.5,2.62)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(47.5,3.75);(47.5,3.75);(48.12,2.5);(48.12,2.5)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(46.88,3.75);(46.88,3.75);(46.88,2.5);(46.88,2.5)"
%	 />
%<ellipse fill-hatch-width= "0.05"
%	 fill-color= "#c4e3e1"
%	 p3= "(50.5,6.94)"
%	 p2= "(50.5,9.31)"
%	 fill-style= "crosshatch-filled"
%	 p1= "(48.25,9.31)"
%	 stroke-width= "0.05"
%	 fill-hatch-color= "#ffffcc"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.2,9.82)"
%	 p2= "(48.05,8.3)"
%	 fill-style= "none"
%	 p1= "(49.3,7.68)"
%	 stroke-width= "0.2"
%	 closure= "open"
%	 angle-end= "161.29"
%	 angle-start= "26.57"
%	 />
%<ellipse p3= "(48.83,9.82)"
%	 p2= "(48.67,8.3)"
%	 fill-style= "none"
%	 p1= "(49.92,7.68)"
%	 stroke-width= "0.2"
%	 closure= "open"
%	 angle-end= "161.29"
%	 angle-start= "26.57"
%	 />
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "top"
%	 fill-style= "solid"
%	 anchor-point= "(36.25,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alice$
%</text>
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "top"
%	 fill-style= "solid"
%	 anchor-point= "(17.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bob$
%</text>
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "center-v"
%	 fill-style= "solid"
%	 anchor-point= "(52.5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\sheep$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\oil$
%</text>
%<ellipse fill-color= "#ffcc00"
%	 p3= "(12,6.88)"
%	 p2= "(12,2.94)"
%	 fill-style= "solid"
%	 p1= "(8.12,2.94)"
%	 stroke-width= "0.1"
%	 closure= "open"
%	 angle-end= "414.46"
%	 angle-start= "119.04"
%	 />
%<ellipse fill-color= "#ffcc00"
%	 p3= "(9.3,5.58)"
%	 p2= "(6.88,8.2)"
%	 fill-style= "solid"
%	 p1= "(7.04,12.04)"
%	 stroke-width= "0.1"
%	 closure= "open"
%	 angle-end= "143.36"
%	 angle-start= "41.95"
%	 />
%<ellipse fill-color= "#ffcc00"
%	 p3= "(13.2,7.62)"
%	 p2= "(10.82,5.71)"
%	 fill-style= "solid"
%	 p1= "(10.55,9.88)"
%	 stroke-width= "0.1"
%	 closure= "open"
%	 angle-end= "-34.44"
%	 angle-start= "-139.38"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(35.62,4.38);(35.62,4.38);(36.88,4.38);(36.88,4.38)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(16.88,3.12);(16.88,3.12);(18.75,3.12);(18.75,3.12)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(52.5,12.04)
\rput{0}(36.12,10.12){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,9.12)(36.12,6.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,6.12)(35.12,3.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,6.12)(37.12,3.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,8.12)(38.12,7.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,8.12)(34.12,7.12)
\rput{0}(17,10.38){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](17,9.38)(17,6.38)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](17,6.38)(16.88,3.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](17,6.38)(18.75,3.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16.88,8.12)(18.75,7.5)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](18.75,7.5)(16.88,6.25)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{0}(45.5,6.12){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(4,-2.5)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](43.75,3.75)(43.5,2.62)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](44.5,3.62)(44.5,2.62)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](47.5,3.75)(48.12,2.5)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](46.88,3.75)(46.88,2.5)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{90}(49.38,8.12){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(1.19,-1.12)}
\rput{112.29}(48.75,8.75){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.58){-25.6}{109.12}}
\rput{111.93}(49.38,8.75){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.59){-25.77}{108.95}}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[t](36.25,1.25){$\alice$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[t](17.5,1.25){$\bob$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[l](52.5,5){$\sheep$}
\rput[r](5,5){$\oil$}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{90}(10.06,4.91){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(1.97,1.94){29.04}{324.46}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{108.03}(8.17,8.81){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.42,1){179.97}{281.38}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{77.96}(11.88,8.75){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.33,1.12){71.07}{176.01}}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](35.62,4.38)(36.88,4.38)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16.88,3.12)(18.75,3.12)
\end{pspicture}


==> pic-housing.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Sep 08 11:31:56 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="55" y-min="0" y-max="40" auto-bounding="true">
%<parallelogram fill-color= "#dfc3c3"
%	 p3= "(30,20)"
%	 p2= "(30,40)"
%	 fill-style= "solid"
%	 p1= "(0,40)"
%	 />
%<parallelogram fill-color= "#bad5de"
%	 p3= "(55,0)"
%	 p2= "(55,40)"
%	 fill-style= "solid"
%	 p1= "(45,40)"
%	 />
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(29.38,20.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\two$
%</text>
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(54,1)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\four$
%</text>
%<ellipse p3= "(21.75,33.12)"
%	 p2= "(21.75,35.12)"
%	 fill-style= "none"
%	 p1= "(19.75,35.12)"
%	 stroke-width= "0.15"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.75,33.12);(20.75,33.12);(20.75,30.12);(20.75,30.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.75,30.12);(20.75,30.12);(20.62,26.88);(20.62,26.88)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.75,30.12);(20.75,30.12);(22.5,26.88);(22.5,26.88)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.62,31.88);(20.62,31.88);(22.5,31.25);(22.5,31.25)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(22.5,31.25);(22.5,31.25);(20.62,30);(20.62,30)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.62,26.88);(20.62,26.88);(22.5,26.88);(22.5,26.88)"
%	 />
%<ellipse p3= "(39.62,33.5)"
%	 p2= "(39.62,35.5)"
%	 fill-style= "none"
%	 p1= "(37.62,35.5)"
%	 stroke-width= "0.15"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,33.5);(38.62,33.5);(38.62,30.5);(38.62,30.5)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,30.5);(38.62,30.5);(37.62,27.49);(37.62,27.49)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,30.5);(38.62,30.5);(39.62,27.49);(39.62,27.49)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,32.5);(38.62,32.5);(40.62,31.5);(40.62,31.5)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,32.5);(38.62,32.5);(36.62,31.5);(36.62,31.5)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.12,28.75);(38.12,28.75);(39.38,28.75);(39.38,28.75)"
%	 />
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(0,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\one$
%</text>
%<ellipse p3= "(32.12,14.75)"
%	 p2= "(32.12,16.74)"
%	 fill-style= "none"
%	 p1= "(30.12,16.74)"
%	 stroke-width= "0.15"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(31.12,14.75);(31.12,14.75);(31.12,11.75);(31.12,11.75)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(31.12,11.75);(31.12,11.75);(30.12,8.74);(30.12,8.74)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(31.12,11.75);(31.12,11.75);(32.12,8.74);(32.12,8.74)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(31.25,12.5);(31.25,12.5);(32.5,11.88);(32.5,11.88)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(32.5,14.38);(32.5,14.38);(31.25,13.75);(31.25,13.75)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(32.5,14.38);(32.5,14.38);(33.75,13.75);(33.75,13.75)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(33.75,12.5);(33.75,12.5);(32.5,11.88);(32.5,11.88)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(31.25,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Carol
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(55,40)
\newrgbcolor{userFillColour}{0.87 0.76 0.76}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,40)(30,40)(30,20)(0,20)
\newrgbcolor{userFillColour}{0.73 0.84 0.87}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](45,40)(55,40)(55,0)(45,0)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,20.62){$\two$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](54,1){$\four$}
\rput{0}(20.75,34.12){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.75,33.12)(20.75,30.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.75,30.12)(20.62,26.88)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.75,30.12)(22.5,26.88)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.62,31.88)(22.5,31.25)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](22.5,31.25)(20.62,30)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.62,26.88)(22.5,26.88)
\rput{0}(38.62,34.5){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,33.5)(38.62,30.5)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,30.5)(37.62,27.49)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,30.5)(39.62,27.49)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,32.5)(40.62,31.5)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,32.5)(36.62,31.5)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.12,28.75)(39.38,28.75)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0,1.25){$\one$}
\rput{0}(31.12,15.75){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](31.12,14.75)(31.12,11.75)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](31.12,11.75)(30.12,8.74)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](31.12,11.75)(32.12,8.74)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](31.25,12.5)(32.5,11.88)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](32.5,14.38)(31.25,13.75)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](32.5,14.38)(33.75,13.75)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](33.75,12.5)(32.5,11.88)
\rput(31.25,6.25){\Carol}
\end{pspicture}


==> pic-levels.tex <==
%%Created by jPicEdt 1.4.1: mixed JPIC-XML/LaTeX format
%%Sat Oct 11 13:39:57 BST 2008
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="36" y-min="1" y-max="26" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,1)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 >
%$\one$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,15)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 >
%$\two$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,15)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 >
%$\three$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(36,15)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 >
%$\four$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(12,26)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 >
%$\five$
%</text>
%<multicurve fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 points= "(20,12);(20,12);(20,4);(20,4)"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 points= "(35,13);(35,13);(23,4);(23,4)"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 points= "(6,13);(6,13);(17,4);(17,4)"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 points= "(11,24);(11,24);(6,17);(6,17)"
%	 />
%<multicurve fill-style= "solid"
%	 fill-color= "#c4e3e1"
%	 points= "(14,24);(14,24);(19,17);(19,17)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(36,26)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(20,1){$\one$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(5,15){$\two$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(20,15){$\three$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(36,15){$\four$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(12,26){$\five$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](20,12)(20,4)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](35,13)(23,4)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](6,13)(17,4)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](11,24)(6,17)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](14,24)(19,17)
\end{pspicture}


==> pic-vault-away-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Sep 08 10:00:26 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="55" y-min="0" y-max="40" auto-bounding="true">
%<parallelogram fill-color= "#dfc3c3"
%	 p3= "(30,20)"
%	 p2= "(30,40)"
%	 fill-style= "solid"
%	 p1= "(0,40)"
%	 />
%<parallelogram fill-color= "#d6d7a4"
%	 p3= "(10,30)"
%	 p2= "(10,0)"
%	 fill-style= "solid"
%	 p1= "(0,0)"
%	 />
%<parallelogram fill-color= "#a4855a"
%	 p3= "(10,30)"
%	 p2= "(10,20)"
%	 fill-style= "solid"
%	 p1= "(0,20)"
%	 />
%<parallelogram fill-color= "#bad5de"
%	 p3= "(55,0)"
%	 p2= "(55,40)"
%	 fill-style= "solid"
%	 p1= "(45,40)"
%	 />
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(29.38,0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\one$
%</text>
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(29.38,20.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\two$
%</text>
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(0.62,0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\three$
%</text>
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(54,1)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\four$
%</text>
%<ellipse fill-hatch-width= "0.05"
%	 fill-color= "#c4e3e1"
%	 p3= "(35,7.25)"
%	 p2= "(35,12.24)"
%	 fill-style= "crosshatch-filled"
%	 p1= "(27,12.24)"
%	 stroke-width= "0.05"
%	 fill-hatch-color= "#ffffcc"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(29.25,7.38);(29.25,7.38);(29,6.24);(29,6.24)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(30,7.25);(30,7.25);(30,6.24);(30,6.24)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(33,7.38);(33,7.38);(33.62,6.12);(33.62,6.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(32.38,7.38);(32.38,7.38);(32.38,6.12);(32.38,6.12)"
%	 />
%<ellipse fill-hatch-width= "0.05"
%	 fill-color= "#c4e3e1"
%	 p3= "(36,10.56)"
%	 p2= "(36,12.94)"
%	 fill-style= "crosshatch-filled"
%	 p1= "(33.75,12.94)"
%	 stroke-width= "0.05"
%	 fill-hatch-color= "#ffffcc"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(33.7,13.44)"
%	 p2= "(33.55,11.92)"
%	 fill-style= "none"
%	 p1= "(34.8,11.3)"
%	 stroke-width= "0.2"
%	 closure= "open"
%	 angle-end= "161.29"
%	 angle-start= "26.57"
%	 />
%<ellipse p3= "(34.33,13.44)"
%	 p2= "(34.17,11.92)"
%	 fill-style= "none"
%	 p1= "(35.42,11.3)"
%	 stroke-width= "0.2"
%	 closure= "open"
%	 angle-end= "161.29"
%	 angle-start= "26.57"
%	 />
%<text fill-color= "#c4e3e1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(0.62,20.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\five$
%</text>
%<ellipse fill-color= "#ffcc00"
%	 p3= "(7,26.88)"
%	 p2= "(7,22.94)"
%	 fill-style= "solid"
%	 p1= "(3.12,22.94)"
%	 stroke-width= "0.1"
%	 closure= "open"
%	 angle-end= "414.46"
%	 angle-start= "119.04"
%	 />
%<ellipse fill-color= "#ffcc00"
%	 p3= "(4.3,25.58)"
%	 p2= "(1.88,28.2)"
%	 fill-style= "solid"
%	 p1= "(2.04,32.04)"
%	 stroke-width= "0.1"
%	 closure= "open"
%	 angle-end= "143.36"
%	 angle-start= "41.95"
%	 />
%<ellipse fill-color= "#ffcc00"
%	 p3= "(8.2,27.62)"
%	 p2= "(5.82,25.71)"
%	 fill-style= "solid"
%	 p1= "(5.55,29.88)"
%	 stroke-width= "0.1"
%	 closure= "open"
%	 angle-end= "-34.44"
%	 angle-start= "-139.38"
%	 />
%<ellipse p3= "(21.75,33.12)"
%	 p2= "(21.75,35.12)"
%	 fill-style= "none"
%	 p1= "(19.75,35.12)"
%	 stroke-width= "0.15"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.75,33.12);(20.75,33.12);(20.75,30.12);(20.75,30.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.75,30.12);(20.75,30.12);(20.62,26.88);(20.62,26.88)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.75,30.12);(20.75,30.12);(22.5,26.88);(22.5,26.88)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.62,31.88);(20.62,31.88);(22.5,31.25);(22.5,31.25)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(22.5,31.25);(22.5,31.25);(20.62,30);(20.62,30)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(20.62,26.88);(20.62,26.88);(22.5,26.88);(22.5,26.88)"
%	 />
%<ellipse p3= "(39.62,33.5)"
%	 p2= "(39.62,35.5)"
%	 fill-style= "none"
%	 p1= "(37.62,35.5)"
%	 stroke-width= "0.15"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,33.5);(38.62,33.5);(38.62,30.5);(38.62,30.5)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,30.5);(38.62,30.5);(37.62,27.49);(37.62,27.49)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,30.5);(38.62,30.5);(39.62,27.49);(39.62,27.49)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,32.5);(38.62,32.5);(40.62,31.5);(40.62,31.5)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.62,32.5);(38.62,32.5);(36.62,31.5);(36.62,31.5)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(38.12,28.75);(38.12,28.75);(39.38,28.75);(39.38,28.75)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(55,40)
\newrgbcolor{userFillColour}{0.87 0.76 0.76}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,40)(30,40)(30,20)(0,20)
\newrgbcolor{userFillColour}{0.84 0.84 0.64}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,0)(10,0)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.64 0.52 0.35}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,20)(10,20)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.73 0.84 0.87}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](45,40)(55,40)(55,0)(45,0)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,0.62){$\one$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,20.62){$\two$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,0.62){$\three$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](54,1){$\four$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{0}(31,9.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(4,-2.49)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](29.25,7.38)(29,6.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](30,7.25)(30,6.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](33,7.38)(33.62,6.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](32.38,7.38)(32.38,6.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{90}(34.88,11.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(1.19,-1.12)}
\rput{112.29}(34.25,12.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.58){-25.6}{109.12}}
\rput{111.93}(34.88,12.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.59){-25.77}{108.95}}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,20.62){$\five$}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{90}(5.06,24.91){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(1.97,1.94){29.04}{324.46}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{108.03}(3.17,28.81){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.42,1){179.97}{281.38}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{77.96}(6.88,28.75){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.33,1.12){71.07}{176.01}}
\rput{0}(20.75,34.12){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.75,33.12)(20.75,30.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.75,30.12)(20.62,26.88)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.75,30.12)(22.5,26.88)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.62,31.88)(22.5,31.25)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](22.5,31.25)(20.62,30)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](20.62,26.88)(22.5,26.88)
\rput{0}(38.62,34.5){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,33.5)(38.62,30.5)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,30.5)(37.62,27.49)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,30.5)(39.62,27.49)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,32.5)(40.62,31.5)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.62,32.5)(36.62,31.5)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](38.12,28.75)(39.38,28.75)
\end{pspicture}


==> pic-vault-q0.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Aug 27 12:33:16 HST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="55" y-min="0" y-max="40" auto-bounding="true">
%<parallelogram fill-style= "solid"
%	 p3= "(30,20)"
%	 p2= "(30,40)"
%	 p1= "(0,40)"
%	 fill-color= "#dfc3c3"
%	 />
%<parallelogram fill-style= "solid"
%	 p3= "(10,30)"
%	 p2= "(10,0)"
%	 p1= "(0,0)"
%	 fill-color= "#d6d7a4"
%	 />
%<parallelogram fill-style= "solid"
%	 p3= "(10,30)"
%	 p2= "(10,20)"
%	 p1= "(0,20)"
%	 fill-color= "#a4855a"
%	 />
%<parallelogram fill-style= "solid"
%	 p3= "(55,0)"
%	 p2= "(55,40)"
%	 p1= "(45,40)"
%	 fill-color= "#bad5de"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(29.38,0.62)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "right"
%	 >
%$\one$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(29.38,20.62)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "right"
%	 >
%$\two$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(0.62,0.62)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "left"
%	 >
%$\three$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(54,1)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "right"
%	 >
%$\four$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(37.12,17.12)"
%	 p2= "(37.12,19.12)"
%	 p1= "(35.12,19.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.15"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,17.12);(36.12,17.12);(36.12,14.12);(36.12,14.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,14.12);(36.12,14.12);(35.12,11.12);(35.12,11.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,14.12);(36.12,14.12);(37.12,11.12);(37.12,11.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,16.12);(36.12,16.12);(38.12,15.12);(38.12,15.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,16.12);(36.12,16.12);(34.12,15.12);(34.12,15.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(22,34)"
%	 p2= "(22,36)"
%	 p1= "(20,36)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.15"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,34);(21,34);(21,31);(21,31)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,31);(21,31);(20,28);(20,28)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,31);(21,31);(22,28);(22,28)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,33);(21,33);(23,32);(23,32)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,33);(21,33);(19,32);(19,32)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<ellipse fill-style= "crosshatch-filled"
%	 p3= "(29,12.25)"
%	 p2= "(29,17.24)"
%	 p1= "(21,17.24)"
%	 closure= "open"
%	 fill-hatch-width= "0.05"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.05"
%	 angle-start= "0"
%	 fill-hatch-color= "#ffffcc"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(23.25,12.38);(23.25,12.38);(23,11.24);(23,11.24)"
%	 fill-color= "#c4e3e1"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(24,12.25);(24,12.25);(24,11.24);(24,11.24)"
%	 fill-color= "#c4e3e1"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(27,12.38);(27,12.38);(27.62,11.12);(27.62,11.12)"
%	 fill-color= "#c4e3e1"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(26.38,12.38);(26.38,12.38);(26.38,11.12);(26.38,11.12)"
%	 fill-color= "#c4e3e1"
%	 />
%<ellipse fill-style= "crosshatch-filled"
%	 p3= "(30,15.56)"
%	 p2= "(30,17.94)"
%	 p1= "(27.75,17.94)"
%	 closure= "open"
%	 fill-hatch-width= "0.05"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.05"
%	 angle-start= "0"
%	 fill-hatch-color= "#ffffcc"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(27.7,18.44)"
%	 p2= "(27.55,16.92)"
%	 p1= "(28.8,16.3)"
%	 closure= "open"
%	 angle-end= "161.29"
%	 stroke-width= "0.2"
%	 angle-start= "26.57"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(28.33,18.44)"
%	 p2= "(28.17,16.92)"
%	 p1= "(29.42,16.3)"
%	 closure= "open"
%	 angle-end= "161.29"
%	 stroke-width= "0.2"
%	 angle-start= "26.57"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "top"
%	 anchor-point= "(36.25,10.5)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "center-h"
%	 >
%$\alice$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20.88,26.5)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "center-h"
%	 >
%$\bob$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(0.62,20.62)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "left"
%	 >
%$\five$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(7,26.88)"
%	 p2= "(7,22.94)"
%	 p1= "(3.12,22.94)"
%	 closure= "open"
%	 angle-end= "414.46"
%	 fill-color= "#ffcc00"
%	 stroke-width= "0.1"
%	 angle-start= "119.04"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(4.3,25.58)"
%	 p2= "(1.88,28.2)"
%	 p1= "(2.04,32.04)"
%	 closure= "open"
%	 angle-end= "143.36"
%	 fill-color= "#ffcc00"
%	 stroke-width= "0.1"
%	 angle-start= "41.95"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(8.2,27.62)"
%	 p2= "(5.82,25.71)"
%	 p1= "(5.55,29.88)"
%	 closure= "open"
%	 angle-end= "-34.44"
%	 fill-color= "#ffcc00"
%	 stroke-width= "0.1"
%	 angle-start= "-139.38"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(55,40)
\newrgbcolor{userFillColour}{0.87 0.76 0.76}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,40)(30,40)(30,20)(0,20)
\newrgbcolor{userFillColour}{0.84 0.84 0.64}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,0)(10,0)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.64 0.52 0.35}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,20)(10,20)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.73 0.84 0.87}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](45,40)(55,40)(55,0)(45,0)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,0.62){$\one$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,20.62){$\two$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,0.62){$\three$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](54,1){$\four$}
\rput{0}(36.12,18.12){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,17.12)(36.12,14.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,14.12)(35.12,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,14.12)(37.12,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,16.12)(38.12,15.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,16.12)(34.12,15.12)
\rput{0}(21,35){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,34)(21,31)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,31)(20,28)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,31)(22,28)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,33)(23,32)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,33)(19,32)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{0}(25,14.74){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(4,-2.49)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](23.25,12.38)(23,11.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](24,12.25)(24,11.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](27,12.38)(27.62,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](26.38,12.38)(26.38,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{90}(28.88,16.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(1.19,-1.13)}
\rput{112.29}(28.25,17.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.58){-25.6}{109.12}}
\rput{111.93}(28.88,17.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.59){-25.77}{108.95}}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[t](36.25,10.5){$\alice$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(20.88,26.5){$\bob$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,20.62){$\five$}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{90}(5.06,24.91){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(1.97,1.94){29.04}{324.46}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{108.02}(3.17,28.81){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.42,1){179.98}{281.38}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{77.86}(6.88,28.75){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.33,1.12){71.11}{176.06}}
\end{pspicture}


==> pic-vault-q1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Aug 27 12:36:51 HST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="55" y-min="0" y-max="40" auto-bounding="true">
%<parallelogram fill-style= "solid"
%	 p3= "(30,20)"
%	 p2= "(30,40)"
%	 p1= "(0,40)"
%	 fill-color= "#dfc3c3"
%	 />
%<parallelogram fill-style= "solid"
%	 p3= "(10,30)"
%	 p2= "(10,0)"
%	 p1= "(0,0)"
%	 fill-color= "#d6d7a4"
%	 />
%<parallelogram fill-style= "solid"
%	 p3= "(10,30)"
%	 p2= "(10,20)"
%	 p1= "(0,20)"
%	 fill-color= "#a4855a"
%	 />
%<parallelogram fill-style= "solid"
%	 p3= "(55,0)"
%	 p2= "(55,40)"
%	 p1= "(45,40)"
%	 fill-color= "#bad5de"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(29.38,0.62)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "right"
%	 >
%$\one$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(29.38,20.62)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "right"
%	 >
%$\two$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(0.62,0.62)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "left"
%	 >
%$\three$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(54,1)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "right"
%	 >
%$\four$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(22,34)"
%	 p2= "(22,36)"
%	 p1= "(20,36)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.15"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,34);(21,34);(21,31);(21,31)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,31);(21,31);(20,28);(20,28)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,31);(21,31);(22,28);(22,28)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,33);(21,33);(23,32);(23,32)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(21,33);(21,33);(19,32);(19,32)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<ellipse fill-style= "crosshatch-filled"
%	 p3= "(10,32.25)"
%	 p2= "(10,37.24)"
%	 p1= "(2,37.24)"
%	 closure= "open"
%	 fill-hatch-width= "0.05"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.05"
%	 angle-start= "0"
%	 fill-hatch-color= "#ffffcc"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(4.25,32.38);(4.25,32.38);(4,31.24);(4,31.24)"
%	 fill-color= "#c4e3e1"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(5,32.25);(5,32.25);(5,31.24);(5,31.24)"
%	 fill-color= "#c4e3e1"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(8,32.38);(8,32.38);(8.62,31.12);(8.62,31.12)"
%	 fill-color= "#c4e3e1"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(7.38,32.38);(7.38,32.38);(7.38,31.12);(7.38,31.12)"
%	 fill-color= "#c4e3e1"
%	 />
%<ellipse fill-style= "crosshatch-filled"
%	 p3= "(11,35.56)"
%	 p2= "(11,37.94)"
%	 p1= "(8.75,37.94)"
%	 closure= "open"
%	 fill-hatch-width= "0.05"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.05"
%	 angle-start= "0"
%	 fill-hatch-color= "#ffffcc"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(8.7,38.44)"
%	 p2= "(8.55,36.92)"
%	 p1= "(9.8,36.3)"
%	 closure= "open"
%	 angle-end= "161.29"
%	 stroke-width= "0.2"
%	 angle-start= "26.57"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(9.33,38.44)"
%	 p2= "(9.17,36.92)"
%	 p1= "(10.42,36.3)"
%	 closure= "open"
%	 angle-end= "161.29"
%	 stroke-width= "0.2"
%	 angle-start= "26.57"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20.88,26.5)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "center-h"
%	 >
%$\bob$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "bottom"
%	 anchor-point= "(0.62,20.62)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "left"
%	 >
%$\five$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(37.12,17.12)"
%	 p2= "(37.12,19.12)"
%	 p1= "(35.12,19.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.15"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,17.12);(36.12,17.12);(36.12,14.12);(36.12,14.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,14.12);(36.12,14.12);(35.12,11.12);(35.12,11.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,14.12);(36.12,14.12);(37.12,11.12);(37.12,11.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,16.12);(36.12,16.12);(38.12,15.12);(38.12,15.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(36.12,16.12);(36.12,16.12);(34.12,15.12);(34.12,15.12)"
%	 fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "top"
%	 anchor-point= "(36.25,10.5)"
%	 text-frame= "noframe"
%	 fill-color= "#c4e3e1"
%	 text-hor-align= "center-h"
%	 >
%$\alice$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(7,26.88)"
%	 p2= "(7,22.94)"
%	 p1= "(3.12,22.94)"
%	 closure= "open"
%	 angle-end= "414.46"
%	 fill-color= "#ffcc00"
%	 stroke-width= "0.1"
%	 angle-start= "119.04"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(4.3,25.58)"
%	 p2= "(1.88,28.2)"
%	 p1= "(2.04,32.04)"
%	 closure= "open"
%	 angle-end= "143.36"
%	 fill-color= "#ffcc00"
%	 stroke-width= "0.1"
%	 angle-start= "41.95"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(8.2,27.62)"
%	 p2= "(5.82,25.71)"
%	 p1= "(5.55,29.88)"
%	 closure= "open"
%	 angle-end= "-34.44"
%	 fill-color= "#ffcc00"
%	 stroke-width= "0.1"
%	 angle-start= "-139.38"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(55,40)
\newrgbcolor{userFillColour}{0.87 0.76 0.76}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,40)(30,40)(30,20)(0,20)
\newrgbcolor{userFillColour}{0.84 0.84 0.64}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,0)(10,0)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.64 0.52 0.35}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,20)(10,20)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.73 0.84 0.87}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](45,40)(55,40)(55,0)(45,0)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,0.62){$\one$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,20.62){$\two$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,0.62){$\three$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](54,1){$\four$}
\rput{0}(21,35){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,34)(21,31)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,31)(20,28)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,31)(22,28)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,33)(23,32)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](21,33)(19,32)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{0}(6,34.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(4,-2.5)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](4.25,32.38)(4,31.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](5,32.25)(5,31.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](8,32.38)(8.62,31.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](7.38,32.38)(7.38,31.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{90}(9.88,36.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(1.19,-1.12)}
\rput{112.29}(9.25,37.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.58){-25.6}{109.12}}
\rput{111.93}(9.88,37.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.59){-25.77}{108.95}}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(20.88,26.5){$\bob$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,20.62){$\five$}
\rput{0}(36.12,18.12){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,17.12)(36.12,14.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,14.12)(35.12,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,14.12)(37.12,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,16.12)(38.12,15.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,16.12)(34.12,15.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[t](36.25,10.5){$\alice$}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{90}(5.06,24.91){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(1.97,1.94){29.04}{324.46}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{108.02}(3.17,28.81){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.42,1){179.98}{281.38}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{77.86}(6.88,28.75){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.33,1.12){71.11}{176.06}}
\end{pspicture}


==> pic-vault-q2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Sep 15 14:54:40 GMT-10:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="55" y-min="0" y-max="40" auto-bounding="true">
%<parallelogram p3= "(30,20)"
%	 p2= "(30,40)"
%	 fill-color= "#dfc3c3"
%	 p1= "(0,40)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(10,30)"
%	 p2= "(10,0)"
%	 fill-color= "#d6d7a4"
%	 p1= "(0,0)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(10,30)"
%	 p2= "(10,20)"
%	 fill-color= "#a4855a"
%	 p1= "(0,20)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(55,0)"
%	 p2= "(55,40)"
%	 fill-color= "#bad5de"
%	 p1= "(45,40)"
%	 fill-style= "solid"
%	 />
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(29.38,0.62)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\one$
%</text>
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(29.38,20.62)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\two$
%</text>
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(0.62,0.62)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\three$
%</text>
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(54,1)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\four$
%</text>
%<ellipse fill-hatch-color= "#ffffcc"
%	 fill-hatch-width= "0.05"
%	 p3= "(10,32.25)"
%	 p2= "(10,37.24)"
%	 fill-color= "#c4e3e1"
%	 p1= "(2,37.24)"
%	 closure= "open"
%	 stroke-width= "0.05"
%	 fill-style= "crosshatch-filled"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(4.25,32.38);(4.25,32.38);(4,31.24);(4,31.24)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(5,32.25);(5,32.25);(5,31.24);(5,31.24)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(8,32.38);(8,32.38);(8.62,31.12);(8.62,31.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(7.38,32.38);(7.38,32.38);(7.38,31.12);(7.38,31.12)"
%	 />
%<ellipse fill-hatch-color= "#ffffcc"
%	 fill-hatch-width= "0.05"
%	 p3= "(11,35.56)"
%	 p2= "(11,37.94)"
%	 fill-color= "#c4e3e1"
%	 p1= "(8.75,37.94)"
%	 closure= "open"
%	 stroke-width= "0.05"
%	 fill-style= "crosshatch-filled"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(8.7,38.44)"
%	 p2= "(8.55,36.92)"
%	 p1= "(9.8,36.3)"
%	 closure= "open"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 angle-end= "161.29"
%	 angle-start= "26.57"
%	 />
%<ellipse p3= "(9.33,38.44)"
%	 p2= "(9.17,36.92)"
%	 p1= "(10.42,36.3)"
%	 closure= "open"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 angle-end= "161.29"
%	 angle-start= "26.57"
%	 />
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(0.62,20.62)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\five$
%</text>
%<ellipse p3= "(37.12,17.12)"
%	 p2= "(37.12,19.12)"
%	 p1= "(35.12,19.12)"
%	 closure= "open"
%	 stroke-width= "0.15"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,17.12);(36.12,17.12);(36.12,14.12);(36.12,14.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,14.12);(36.12,14.12);(35.12,11.12);(35.12,11.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,14.12);(36.12,14.12);(37.12,11.12);(37.12,11.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,16.12);(36.12,16.12);(38.12,15.12);(38.12,15.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,16.12);(36.12,16.12);(34.12,15.12);(34.12,15.12)"
%	 />
%<text text-vert-align= "top"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(36.25,10.5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alice$
%</text>
%<ellipse p3= "(7,26.88)"
%	 p2= "(7,22.94)"
%	 fill-color= "#ffcc00"
%	 p1= "(3.12,22.94)"
%	 closure= "open"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 angle-end= "414.46"
%	 angle-start= "119.04"
%	 />
%<ellipse p3= "(4.3,25.58)"
%	 p2= "(1.88,28.2)"
%	 fill-color= "#ffcc00"
%	 p1= "(2.04,32.04)"
%	 closure= "open"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 angle-end= "143.36"
%	 angle-start= "41.95"
%	 />
%<ellipse p3= "(8.2,27.62)"
%	 p2= "(5.82,25.71)"
%	 fill-color= "#ffcc00"
%	 p1= "(5.55,29.88)"
%	 closure= "open"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 angle-end= "-34.44"
%	 angle-start= "-139.38"
%	 />
%<ellipse p3= "(17,17)"
%	 p2= "(17,19)"
%	 p1= "(15,19)"
%	 closure= "open"
%	 stroke-width= "0.15"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,17);(16,17);(16,14);(16,14)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,14);(16,14);(15,11);(15,11)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,14);(16,14);(17,11);(17,11)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,16);(16,16);(18,15);(18,15)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,16);(16,16);(14,15);(14,15)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(15.88,9.5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bob$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(55,40)
\newrgbcolor{userFillColour}{0.87 0.76 0.76}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,40)(30,40)(30,20)(0,20)
\newrgbcolor{userFillColour}{0.84 0.84 0.64}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,0)(10,0)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.64 0.52 0.35}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,20)(10,20)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.73 0.84 0.87}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](45,40)(55,40)(55,0)(45,0)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,0.62){$\one$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,20.62){$\two$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,0.62){$\three$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](54,1){$\four$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{0}(6,34.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(4,-2.5)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](4.25,32.38)(4,31.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](5,32.25)(5,31.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](8,32.38)(8.62,31.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](7.38,32.38)(7.38,31.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{90}(9.88,36.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(1.19,-1.12)}
\rput{112.29}(9.25,37.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.58){-25.6}{109.12}}
\rput{111.93}(9.88,37.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.59){-25.77}{108.95}}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,20.62){$\five$}
\rput{0}(36.12,18.12){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,17.12)(36.12,14.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,14.12)(35.12,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,14.12)(37.12,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,16.12)(38.12,15.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,16.12)(34.12,15.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[t](36.25,10.5){$\alice$}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{90}(5.06,24.91){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(1.97,1.94){29.04}{324.46}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{108.03}(3.17,28.81){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.42,1){179.97}{281.38}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{77.96}(6.88,28.75){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.33,1.12){71.07}{176.01}}
\rput{0}(16,18){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,17)(16,14)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,14)(15,11)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,14)(17,11)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,16)(18,15)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,16)(14,15)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(15.88,9.5){$\bob$}
\end{pspicture}


==> pic-vault-q3.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Sep 15 14:46:57 GMT-10:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="55" y-min="0" y-max="40" auto-bounding="true">
%<parallelogram p3= "(30,20)"
%	 p2= "(30,40)"
%	 fill-color= "#dfc3c3"
%	 p1= "(0,40)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(10,30)"
%	 p2= "(10,0)"
%	 fill-color= "#d6d7a4"
%	 p1= "(0,0)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(10,30)"
%	 p2= "(10,20)"
%	 fill-color= "#a4855a"
%	 p1= "(0,20)"
%	 fill-style= "solid"
%	 />
%<parallelogram p3= "(55,0)"
%	 p2= "(55,40)"
%	 fill-color= "#bad5de"
%	 p1= "(45,40)"
%	 fill-style= "solid"
%	 />
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(29.38,0.62)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\one$
%</text>
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(29.38,20.62)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\two$
%</text>
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(0.62,0.62)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\three$
%</text>
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(54,1)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\four$
%</text>
%<ellipse p3= "(37.12,17.12)"
%	 p2= "(37.12,19.12)"
%	 p1= "(35.12,19.12)"
%	 closure= "open"
%	 stroke-width= "0.15"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,17.12);(36.12,17.12);(36.12,14.12);(36.12,14.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,14.12);(36.12,14.12);(35.12,11.12);(35.12,11.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,14.12);(36.12,14.12);(37.12,11.12);(37.12,11.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,16.12);(36.12,16.12);(38.12,15.12);(38.12,15.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(36.12,16.12);(36.12,16.12);(34.12,15.12);(34.12,15.12)"
%	 />
%<ellipse p3= "(17,17)"
%	 p2= "(17,19)"
%	 p1= "(15,19)"
%	 closure= "open"
%	 stroke-width= "0.15"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,17);(16,17);(16,14);(16,14)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,14);(16,14);(15,11);(15,11)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,14);(16,14);(17,11);(17,11)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,16);(16,16);(18,15);(18,15)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 stroke-width= "0.15"
%	 fill-style= "solid"
%	 points= "(16,16);(16,16);(14,15);(14,15)"
%	 />
%<ellipse fill-hatch-color= "#ffffcc"
%	 fill-hatch-width= "0.05"
%	 p3= "(29,12.25)"
%	 p2= "(29,17.24)"
%	 fill-color= "#c4e3e1"
%	 p1= "(21,17.24)"
%	 closure= "open"
%	 stroke-width= "0.05"
%	 fill-style= "crosshatch-filled"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 angle-start= "0"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(23.25,12.38);(23.25,12.38);(23,11.24);(23,11.24)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(24,12.25);(24,12.25);(24,11.24);(24,11.24)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(27,12.38);(27,12.38);(27.62,11.12);(27.62,11.12)"
%	 />
%<multicurve fill-color= "#c4e3e1"
%	 fill-style= "solid"
%	 points= "(26.38,12.38);(26.38,12.38);(26.38,11.12);(26.38,11.12)"
%	 />
%<ellipse fill-hatch-color= "#ffffcc"
%	 fill-hatch-width= "0.05"
%	 p3= "(30,15.56)"
%	 p2= "(30,17.94)"
%	 fill-color= "#c4e3e1"
%	 p1= "(27.75,17.94)"
%	 closure= "open"
%	 stroke-width= "0.05"
%	 fill-style= "crosshatch-filled"
%	 angle-end= "0"
%	 fill-hatch-sep= "0.3"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(27.7,18.44)"
%	 p2= "(27.55,16.92)"
%	 p1= "(28.8,16.3)"
%	 closure= "open"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 angle-end= "161.29"
%	 angle-start= "26.57"
%	 />
%<ellipse p3= "(28.33,18.44)"
%	 p2= "(28.17,16.92)"
%	 p1= "(29.42,16.3)"
%	 closure= "open"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 angle-end= "161.29"
%	 angle-start= "26.57"
%	 />
%<text text-vert-align= "top"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(36.25,10.5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alice$
%</text>
%<text text-vert-align= "center-v"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(15.88,9.5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bob$
%</text>
%<text text-vert-align= "bottom"
%	 fill-color= "#c4e3e1"
%	 anchor-point= "(0.62,20.62)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\five$
%</text>
%<ellipse p3= "(7,26.88)"
%	 p2= "(7,22.94)"
%	 fill-color= "#ffcc00"
%	 p1= "(3.12,22.94)"
%	 closure= "open"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 angle-end= "414.46"
%	 angle-start= "119.04"
%	 />
%<ellipse p3= "(4.3,25.58)"
%	 p2= "(1.88,28.2)"
%	 fill-color= "#ffcc00"
%	 p1= "(2.04,32.04)"
%	 closure= "open"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 angle-end= "143.36"
%	 angle-start= "41.95"
%	 />
%<ellipse p3= "(8.2,27.62)"
%	 p2= "(5.82,25.71)"
%	 fill-color= "#ffcc00"
%	 p1= "(5.55,29.88)"
%	 closure= "open"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 angle-end= "-34.44"
%	 angle-start= "-139.38"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(55,40)
\newrgbcolor{userFillColour}{0.87 0.76 0.76}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,40)(30,40)(30,20)(0,20)
\newrgbcolor{userFillColour}{0.84 0.84 0.64}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,0)(10,0)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.64 0.52 0.35}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](0,20)(10,20)(10,30)(0,30)
\newrgbcolor{userFillColour}{0.73 0.84 0.87}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](45,40)(55,40)(55,0)(45,0)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,0.62){$\one$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](29.38,20.62){$\two$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,0.62){$\three$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[br](54,1){$\four$}
\rput{0}(36.12,18.12){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,17.12)(36.12,14.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,14.12)(35.12,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,14.12)(37.12,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,16.12)(38.12,15.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](36.12,16.12)(34.12,15.12)
\rput{0}(16,18){\psellipse[linewidth=0.15](0,0)(1,-1)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,17)(16,14)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,14)(15,11)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,14)(17,11)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,16)(18,15)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[linewidth=0.15,fillcolor=userFillColour,fillstyle=solid](16,16)(14,15)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{0}(25,14.74){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(4,-2.49)}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](23.25,12.38)(23,11.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](24,12.25)(24,11.24)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](27,12.38)(27.62,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\psline[fillcolor=userFillColour,fillstyle=solid](26.38,12.38)(26.38,11.12)
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\newrgbcolor{userHatchColour}{1 1 0.8}
\rput{90}(28.88,16.75){\psellipse[linewidth=0.05,fillcolor=userFillColour,fillstyle=crosshatch*,hatchwidth=0.05,hatchsep=0.3,hatchcolor=userHatchColour](0,0)(1.19,-1.13)}
\rput{112.29}(28.25,17.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.58){-25.6}{109.12}}
\rput{111.93}(28.88,17.37){\psellipticarc[linewidth=0.2](0,0)(0.85,-0.59){-25.77}{108.95}}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[t](36.25,10.5){$\alice$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput(15.88,9.5){$\bob$}
\newrgbcolor{userFillColour}{0.77 0.89 0.88}
\rput[bl](0.62,20.62){$\five$}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{90}(5.06,24.91){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(1.97,1.94){29.04}{324.46}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{108.03}(3.17,28.81){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.42,1){179.97}{281.38}}
\newrgbcolor{userFillColour}{1 0.8 0}
\rput{77.96}(6.88,28.75){\psellipticarc[linewidth=0.1,fillcolor=userFillColour,fillstyle=solid](0,0)(2.33,1.12){71.07}{176.01}}
\end{pspicture}


==> privacy-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Sep 29 16:37:31 HST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="110" y-min="0" y-max="100" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 points= "(0,50);(0,50);(110,50);(110,50)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(10,0);(10,0);(10,100);(10,100)"
%	 fill-style= "none"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(106.88,48.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\tech
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8.75,95.62)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\priv
%</text>
%<multicurve stroke-color= "#336600"
%	 right-arrow= "head"
%	 stroke-width= "1"
%	 points= "(10,50);(10,50);(40,80);(40,80)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-color= "#cc0033"
%	 right-arrow= "head"
%	 stroke-width= "1"
%	 points= "(10,50);(10,50);(40,20);(40,20)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-color= "#336600"
%	 right-arrow= "head"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "2.5;2.5"
%	 stroke-width= "1"
%	 points= "(60.62,20);(60.62,20);(90.62,50);(90.62,50)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-color= "#cc0033"
%	 right-arrow= "head"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "2.5;2.5"
%	 stroke-width= "1"
%	 points= "(60.62,79.38);(60.62,79.38);(90.62,50);(90.62,50)"
%	 fill-style= "none"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(24.38,33.12)"
%	 text-rotation= "-45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\surveillance
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "bottom"
%	 anchor-point= "(23.75,65.62)"
%	 text-rotation= "45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DRM
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(76.25,33.75)"
%	 text-rotation= "45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\sousveillance
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "bottom"
%	 anchor-point= "(75.62,66.88)"
%	 text-rotation= "-45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\filesharing
%</text>
%<parallelogram right-arrow= "head"
%	 p3= "(70,80)"
%	 p2= "(70,95)"
%	 p1= "(30,95)"
%	 stroke-width= "0.5"
%	 fill-style= "none"
%	 />
%<parallelogram right-arrow= "head"
%	 p3= "(70,5)"
%	 p2= "(70,20)"
%	 p1= "(30,20)"
%	 stroke-width= "0.5"
%	 fill-style= "none"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,87.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\more
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,12.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\less
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(73.12,65.62)"
%	 text-rotation= "-45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\arabspring
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "bottom"
%	 anchor-point= "(73.12,33.75)"
%	 text-rotation= "45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\cyberanarchy
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "bottom"
%	 anchor-point= "(26.88,35)"
%	 text-rotation= "-45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Doubleclick
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(26.88,65)"
%	 text-rotation= "45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\FISA
%</text>
%<multicurve stroke-dotsep= "3"
%	 stroke-color= "#336600"
%	 right-arrow= "head"
%	 stroke-style= "dotted"
%	 stroke-width= "1"
%	 points= "(90,50);(90,50);(110,70);(110,70)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-dotsep= "3"
%	 stroke-color= "#cc0033"
%	 right-arrow= "head"
%	 stroke-style= "dotted"
%	 stroke-width= "1"
%	 points= "(90,50);(90,50);(110,30);(110,30)"
%	 fill-style= "none"
%	 />
%<text right-arrow= "head"
%	 text-vert-align= "bottom"
%	 anchor-point= "(103.12,64.38)"
%	 text-rotation= "45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\anon
%</text>
%<text right-arrow= "head"
%	 text-vert-align= "top"
%	 anchor-point= "(102.5,35.62)"
%	 text-rotation= "-45"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\trust
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(110,100)
\psline{->}(0,50)(110,50)
\psline{->}(10,0)(10,100)
\rput[t](106.88,48.75){\tech}
\rput[r](8.75,95.62){\priv}
\newrgbcolor{userLineColour}{0.2 0.4 0}
\psline[linewidth=1,linecolor=userLineColour]{->}(10,50)(40,80)
\newrgbcolor{userLineColour}{0.8 0 0.2}
\psline[linewidth=1,linecolor=userLineColour]{->}(10,50)(40,20)
\newrgbcolor{userLineColour}{0.2 0.4 0}
\psline[linewidth=1,linecolor=userLineColour,linestyle=dashed,dash=2.5 2.5]{->}(60.62,20)(90.62,50)
\newrgbcolor{userLineColour}{0.8 0 0.2}
\psline[linewidth=1,linecolor=userLineColour,linestyle=dashed,dash=2.5 2.5]{->}(60.62,79.38)(90.62,50)
\rput[t]{-45}(24.38,33.12){\surveillance}
\rput[b]{45}(23.75,65.62){\DRM}
\rput[t]{45}(76.25,33.75){\sousveillance}
\rput[b]{-45}(75.62,66.88){\filesharing}
\pspolygon[linewidth=0.5](30,95)(70,95)(70,80)(30,80)
\pspolygon[linewidth=0.5](30,20)(70,20)(70,5)(30,5)
\rput(50,87.5){\more}
\rput(50,12.5){\less}
\rput[t]{-45}(73.12,65.62){\arabspring}
\rput[b]{45}(73.12,33.75){\cyberanarchy}
\rput[b]{-45}(26.88,35){\Doubleclick}
\rput[t]{45}(26.88,65){\FISA}
\newrgbcolor{userLineColour}{0.2 0.4 0}
\psline[linewidth=1,linecolor=userLineColour,linestyle=dotted,dotsep=3]{->}(90,50)(110,70)
\newrgbcolor{userLineColour}{0.8 0 0.2}
\psline[linewidth=1,linecolor=userLineColour,linestyle=dotted,dotsep=3]{->}(90,50)(110,30)
\rput[b]{45}(103.12,64.38){\anon}
\rput[t]{-45}(102.5,35.62){\trust}
\end{pspicture}


==> requirements.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jul 31 13:30:48 HST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="290" y-min="0" y-max="210" auto-bounding="true">
%<parallelogram p3= "(175,0)"
%	 p2= "(175,40)"
%	 stroke-width= "1"
%	 p1= "(115,40)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(290,0)"
%	 p2= "(290,40)"
%	 stroke-width= "1.5"
%	 p1= "(230,40)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(150,170)"
%	 p2= "(150,210)"
%	 stroke-width= "1"
%	 p1= "(70,210)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 points= "(120,170);(120,170);(168.75,121.25);(168.75,121.25)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 points= "(205.62,74.38);(205.62,74.38);(240,40);(240,40)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 points= "(177.5,72.5);(177.5,72.5);(165,40);(165,40)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 points= "(100,170);(100,170);(51.25,121.25);(51.25,121.25)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-width= "1"
%	 anchor-point= "(110,190)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%\top
%</text>
%<text text-vert-align= "center-v"
%	 stroke-width= "1"
%	 anchor-point= "(30,100)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%\oneleft
%</text>
%<text text-vert-align= "center-v"
%	 stroke-width= "1"
%	 anchor-point= "(190,100)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%\oneright
%</text>
%<text text-vert-align= "center-v"
%	 stroke-width= "1"
%	 anchor-point= "(30,20)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%\twoleft
%</text>
%<text text-vert-align= "center-v"
%	 stroke-width= "1"
%	 anchor-point= "(260,20)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%\tworight
%</text>
%<text text-vert-align= "center-v"
%	 stroke-width= "1"
%	 anchor-point= "(33,60)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "left"
%	 >
%\captionone
%</text>
%<text text-vert-align= "center-v"
%	 stroke-width= "1"
%	 anchor-point= "(164,55)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "right"
%	 >
%\captiontwo
%</text>
%<text text-vert-align= "center-v"
%	 stroke-width= "1"
%	 anchor-point= "(233,55)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "left"
%	 >
%\captionthree
%</text>
%<parallelogram p3= "(60,0)"
%	 p2= "(60,40)"
%	 stroke-width= "1"
%	 p1= "(0,40)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 points= "(30,70);(30,70);(30,40);(30,40)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-width= "1"
%	 anchor-point= "(145,20)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%\twomiddle
%</text>
%<ellipse p3= "(220,70)"
%	 p2= "(220,130)"
%	 stroke-width= "1.05"
%	 p1= "(160,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60,70)"
%	 p2= "(60,130)"
%	 stroke-width= "1.05"
%	 p1= "(0,130)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(290,210)
\pspolygon[linewidth=1](115,40)(175,40)(175,0)(115,0)
\pspolygon[linewidth=1.5](230,40)(290,40)(290,0)(230,0)
\pspolygon[linewidth=1](70,210)(150,210)(150,170)(70,170)
\psline[linewidth=1](120,170)(168.75,121.25)
\psline[linewidth=1](205.62,74.38)(240,40)
\psline[linewidth=1](177.5,72.5)(165,40)
\psline[linewidth=1](100,170)(51.25,121.25)
\rput(110,190){\top}
\rput(30,100){\oneleft}
\rput(190,100){\oneright}
\rput(30,20){\twoleft}
\rput(260,20){\tworight}
\rput[l](33,60){\captionone}
\rput[r](164,55){\captiontwo}
\rput[l](233,55){\captionthree}
\pspolygon[linewidth=1](0,40)(60,40)(60,0)(0,0)
\psline[linewidth=1](30,70)(30,40)
\rput(145,20){\twomiddle}
\rput{0}(190,100){\psellipse[linewidth=1.05](0,0)(30,-30)}
\rput{0}(30,100){\psellipse[linewidth=1.05](0,0)(30,-30)}
\end{pspicture}


==> resource-data-self.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Aug 24 17:17:13 GMT-10:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="327.5" y-min="0" y-max="471" auto-bounding="true">
%<parallelogram p3= "(110,130)"
%	 p2= "(110,170)"
%	 p1= "(50,170)"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(270,130)"
%	 p2= "(270,170)"
%	 p1= "(210,170)"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(200,210)"
%	 p2= "(200,250)"
%	 p1= "(120,250)"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(180,210);(180,210);(220,170);(220,170)"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(140,210);(140,210);(100,170);(100,170)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(160,230)"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\top
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,150)"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\oneleft
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(240,150)"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\oneright
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(115,190)"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\captiontwo
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(205,190)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\captionthree
%</text>
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(230,130);(230,130);(215.62,105);(215.62,105)"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(70,130);(70,130);(41.25,101.25);(41.25,101.25)"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(90,130);(90,130);(105,105);(105,105)"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(250,130);(250,130);(278.75,101.25);(278.75,101.25)"
%	 />
%<ellipse p3= "(47.5,62.5)"
%	 p2= "(47.5,107.5)"
%	 p1= "(2.5,107.5)"
%	 closure= "open"
%	 stroke-width= "1.05"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(137.5,62.5)"
%	 p2= "(137.5,107.5)"
%	 p1= "(92.5,107.5)"
%	 closure= "open"
%	 stroke-width= "1.05"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(227.5,62.5)"
%	 p2= "(227.5,107.5)"
%	 p1= "(182.5,107.5)"
%	 closure= "open"
%	 stroke-width= "1.05"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(317.5,62.5)"
%	 p2= "(317.5,107.5)"
%	 p1= "(272.5,107.5)"
%	 closure= "open"
%	 stroke-width= "1.05"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram p3= "(55,0)"
%	 p2= "(55,40)"
%	 p1= "(-5,40)"
%	 stroke-width= "1.65"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(25,62);(25,62);(25,40);(25,40)"
%	 />
%<parallelogram p3= "(145,0)"
%	 p2= "(145,40)"
%	 p1= "(85,40)"
%	 stroke-width= "1.65"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(115,62);(115,62);(115,40);(115,40)"
%	 />
%<parallelogram p3= "(327.5,0)"
%	 p2= "(327.5,40)"
%	 p1= "(262.5,40)"
%	 stroke-width= "1.65"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(295,62);(295,62);(295,40);(295,40)"
%	 />
%<parallelogram p3= "(235,0)"
%	 p2= "(235,40)"
%	 p1= "(175,40)"
%	 stroke-width= "1.65"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(205,62);(205,62);(205,40);(205,40)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\goode
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(205,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\goode
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(115,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\baade
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(295,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\baade
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(295,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\secrecy
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(205,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\authenticity
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(115,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\authority
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\availability
%</text>
%<parallelogram p3= "(190,300)"
%	 p2= "(190,340)"
%	 p1= "(130,340)"
%	 stroke-color= "#808080"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 />
%<multicurve stroke-color= "#808080"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 points= "(160,300);(160,300);(160,250);(160,250)"
%	 />
%<multicurve stroke-color= "#808080"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 points= "(200,370);(200,370);(170,340);(170,340)"
%	 />
%<multicurve stroke-color= "#808080"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 points= "(120,370);(120,370);(150,340);(150,340)"
%	 />
%<ellipse p3= "(126.5,363.5)"
%	 p2= "(126.5,408.5)"
%	 p1= "(81.5,408.5)"
%	 stroke-color= "#808080"
%	 closure= "open"
%	 stroke-width= "1.05"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(238,364)"
%	 p2= "(238,409)"
%	 p1= "(193,409)"
%	 stroke-color= "#808080"
%	 closure= "open"
%	 stroke-width= "1.05"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram p3= "(247.5,431)"
%	 p2= "(247.5,471)"
%	 p1= "(182.5,471)"
%	 stroke-color= "#808080"
%	 stroke-width= "1.65"
%	 fill-style= "none"
%	 />
%<multicurve stroke-color= "#808080"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 points= "(215,431);(215,431);(215,409);(215,409)"
%	 />
%<parallelogram p3= "(134,431)"
%	 p2= "(134,471)"
%	 p1= "(74,471)"
%	 stroke-color= "#808080"
%	 stroke-width= "1.65"
%	 fill-style= "none"
%	 />
%<multicurve stroke-color= "#808080"
%	 stroke-width= "1"
%	 fill-style= "none"
%	 points= "(104,431);(104,431);(104,409);(104,409)"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-color= "#808080"
%	 anchor-point= "(160,320)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\oneup
%</text>
%<text text-vert-align= "center-v"
%	 stroke-color= "#808080"
%	 anchor-point= "(165,275)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\captionone
%</text>
%<text text-vert-align= "center-v"
%	 stroke-color= "#808080"
%	 anchor-point= "(105,450)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\health
%</text>
%<text text-vert-align= "center-v"
%	 stroke-color= "#808080"
%	 anchor-point= "(215,450)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\medicine
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(105,385)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\ggoode
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(215,385)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bbaade
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(327.5,471)
\pspolygon[linewidth=1](50,170)(110,170)(110,130)(50,130)
\pspolygon[linewidth=1](210,170)(270,170)(270,130)(210,130)
\pspolygon[linewidth=1](120,250)(200,250)(200,210)(120,210)
\psline[linewidth=1](180,210)(220,170)
\psline[linewidth=1](140,210)(100,170)
\rput(160,230){\top}
\rput(80,150){\oneleft}
\rput(240,150){\oneright}
\rput[r](115,190){\captiontwo}
\rput[l](205,190){\captionthree}
\psline[linewidth=1](230,130)(215.62,105)
\psline[linewidth=1](70,130)(41.25,101.25)
\psline[linewidth=1](90,130)(105,105)
\psline[linewidth=1](250,130)(278.75,101.25)
\rput{0}(25,85){\psellipse[linewidth=1.05](0,0)(22.5,-22.5)}
\rput{0}(115,85){\psellipse[linewidth=1.05](0,0)(22.5,-22.5)}
\rput{0}(205,85){\psellipse[linewidth=1.05](0,0)(22.5,-22.5)}
\rput{0}(295,85){\psellipse[linewidth=1.05](0,0)(22.5,-22.5)}
\pspolygon[linewidth=1.65](-5,40)(55,40)(55,0)(-5,0)
\psline[linewidth=1](25,62)(25,40)
\pspolygon[linewidth=1.65](85,40)(145,40)(145,0)(85,0)
\psline[linewidth=1](115,62)(115,40)
\pspolygon[linewidth=1.65](262.5,40)(327.5,40)(327.5,0)(262.5,0)
\psline[linewidth=1](295,62)(295,40)
\pspolygon[linewidth=1.65](175,40)(235,40)(235,0)(175,0)
\psline[linewidth=1](205,62)(205,40)
\rput(25,85){\goode}
\rput(205,85){\goode}
\rput(115,85){\baade}
\rput(295,85){\baade}
\rput(295,20){\secrecy}
\rput(205,20){\authenticity}
\rput(115,20){\authority}
\rput(25,20){\availability}
\pspolygon[linewidth=1,linecolor=gray](130,340)(190,340)(190,300)(130,300)
\psline[linewidth=1,linecolor=gray](160,300)(160,250)
\psline[linewidth=1,linecolor=gray](200,370)(170,340)
\psline[linewidth=1,linecolor=gray](120,370)(150,340)
\rput{0}(104,386){\psellipse[linewidth=1.05,linecolor=gray](0,0)(22.5,-22.5)}
\rput{0}(215.5,386.5){\psellipse[linewidth=1.05,linecolor=gray](0,0)(22.5,-22.5)}
\pspolygon[linewidth=1.65,linecolor=gray](182.5,471)(247.5,471)(247.5,431)(182.5,431)
\psline[linewidth=1,linecolor=gray](215,431)(215,409)
\pspolygon[linewidth=1.65,linecolor=gray](74,471)(134,471)(134,431)(74,431)
\psline[linewidth=1,linecolor=gray](104,431)(104,409)
\rput(160,320){\oneup}
\rput[l](165,275){\captionone}
\rput(105,450){\health}
\rput(215,450){\medicine}
\rput(105,385){\ggoode}
\rput(215,385){\bbaade}
\end{pspicture}


==> resource-photos.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Sep 05 18:21:59 GMT-10:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8.75" x-max="42.5" y-min="17.5" y-max="81.88" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,81.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Resource
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Residue
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\utility
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.5"
%	 text-hor-align= "right"
%	 right-arrow= "head"
%	 >
%\investment
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,72.5);(30,72.5);(30,25);(30,25)"
%	 stroke-width= "0.6"
%	 right-arrow= "double-head"
%	 />
%<multicurve stroke-dotsep= "5"
%	 fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(20,25);(20,25);(20,72.5);(20,72.5)"
%	 stroke-width= "1.3"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(37.5,81.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\coal
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(13.75,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\ashes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(42.5,36.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\burn
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(8.75,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\store
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(42.5,81.88)
\rput(25,81.88){\Resource}
\rput(25,17.5){\Residue}
\rput[l](35,50){\utility}
\rput[r](15,50){\investment}
\psline[linewidth=0.6]{->>}(30,72.5)(30,25)
\psline[linewidth=1.3,linestyle=dotted,dotsep=5]{->}(20,25)(20,72.5)
\rput[l](37.5,81.25){\coal}
\rput[r](13.75,17.5){\ashes}
\rput(42.5,36.25){\burn}
\rput(8.75,65){\store}
\end{pspicture}


==> resource.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Aug 22 17:36:54 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="35" y-min="5" y-max="75" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Resource
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Residue
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\utility
%</text>
%<text text-vert-align= "center-v"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.5"
%	 anchor-point= "(15,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\investment
%</text>
%<multicurve right-arrow= "double-head"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(30,62.5);(30,62.5);(30,15);(30,15)"
%	 />
%<multicurve stroke-dotsep= "5"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "1.3"
%	 stroke-style= "dotted"
%	 points= "(20,15);(20,15);(20,62.5);(20,62.5)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(35,75)
\rput(25,75){\Resource}
\rput(25,5){\Residue}
\rput[l](35,40){\utility}
\rput[r](15,40){\investment}
\psline[linewidth=0.6]{->>}(30,62.5)(30,15)
\psline[linewidth=1.3,linestyle=dotted,dotsep=5]{->}(20,15)(20,62.5)
\end{pspicture}


==> stack-upside-left-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 21 12:10:15 GMT-05:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="250" y-min="-15" y-max="80" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(10,60);(10,60);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,20);(70,20);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,40);(70,40);(70,20);(70,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,40);(190,40);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,60);(210,60);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,40);(30,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(10,60);(10,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,80);(250,80);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Sentences
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Words
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Alphabet
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(250,80);(250,80)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,-15);(70,-15);(90,30);(90,30)"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 stroke-width= "5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,30);(90,30);(95,15);(95,15)"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 stroke-width= "5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,15);(95,15);(105,40);(105,40)"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 stroke-width= "5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,25);(100,25);(110,50);(110,50)"
%	 arrow-head-width-minimum= "15"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 arrow-head-length-scale= "1.3"
%	 stroke-width= "1"
%	 right-arrow= "head"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(250,80)
\psline[linewidth=0.6](10,60)(250,60)
\psline[linewidth=0.6](30,40)(210,40)
\psline[linewidth=0.6](70,20)(190,20)
\psline[linewidth=0.6](70,40)(70,20)
\psline[linewidth=0.6](190,40)(190,20)
\psline[linewidth=0.6](210,60)(210,40)
\psline[linewidth=0.6](30,60)(30,40)
\psline[linewidth=0.6](10,80)(10,60)
\psline[linewidth=0.6](250,80)(250,60)
\rput(130,70){\Sentences}
\rput(130,50){\Words}
\rput(130,30){\Alphabet}
\psline[linewidth=0.6](10,80)(250,80)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=5,linecolor=userLineColour,border=0.3](70,-15)(90,30)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=5,linecolor=userLineColour,border=0.3](90,30)(95,15)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=5,linecolor=userLineColour,border=0.3](95,15)(105,40)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=1,linecolor=userLineColour,border=0.3,arrowsize=15 2,arrowlength=1.3]{->}(100,25)(110,50)
\end{pspicture}


==> stack-upside-left-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 21 12:33:28 GMT-05:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="250" y-min="-35" y-max="80" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(10,60);(10,60);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,20);(70,20);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,40);(70,40);(70,20);(70,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,40);(190,40);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,60);(210,60);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,40);(30,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(10,60);(10,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,80);(250,80);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Sentences
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Words
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Alphabet
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(250,80);(250,80)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,0);(40,0);(55,40);(55,40)"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 stroke-width= "5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,25);(50,25);(60,50);(60,50)"
%	 arrow-head-width-minimum= "15"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 arrow-head-length-scale= "1.3"
%	 stroke-width= "1"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,-35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\notng
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,-25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\notng
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,-15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\notng
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(250,80)
\psline[linewidth=0.6](10,60)(250,60)
\psline[linewidth=0.6](30,40)(210,40)
\psline[linewidth=0.6](70,20)(190,20)
\psline[linewidth=0.6](70,40)(70,20)
\psline[linewidth=0.6](190,40)(190,20)
\psline[linewidth=0.6](210,60)(210,40)
\psline[linewidth=0.6](30,60)(30,40)
\psline[linewidth=0.6](10,80)(10,60)
\psline[linewidth=0.6](250,80)(250,60)
\rput(130,70){\Sentences}
\rput(130,50){\Words}
\rput(130,30){\Alphabet}
\psline[linewidth=0.6](10,80)(250,80)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=5,linecolor=userLineColour,border=0.3](40,0)(55,40)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=1,linecolor=userLineColour,border=0.3,arrowsize=15 2,arrowlength=1.3]{->}(50,25)(60,50)
\rput(90,-35){\notng}
\rput(80,-25){\notng}
\rput(70,-15){\notng}
\end{pspicture}


==> stack-upside-right-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 21 12:30:45 GMT-05:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="250" y-min="-15" y-max="80" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(10,60);(10,60);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,20);(70,20);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,40);(70,40);(70,20);(70,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,40);(190,40);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,60);(210,60);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,40);(30,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(10,60);(10,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,80);(250,80);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Sentences
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Words
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Alphabet
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(250,80);(250,80)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,6.25);(190,6.25);(165,51.25);(165,51.25)"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 stroke-width= "5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(159.69,37.01);(159.69,37.01);(146.42,60.44);(146.42,60.44)"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 stroke-width= "5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,46.25);(155,46.25);(141.73,69.68);(141.73,69.68)"
%	 arrow-head-width-minimum= "15"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 arrow-head-length-scale= "1.3"
%	 stroke-width= "1"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160.62,36.25);(160.62,36.25);(165,51.25);(165,51.25)"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 stroke-width= "5"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,-15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\notng
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(250,80)
\psline[linewidth=0.6](10,60)(250,60)
\psline[linewidth=0.6](30,40)(210,40)
\psline[linewidth=0.6](70,20)(190,20)
\psline[linewidth=0.6](70,40)(70,20)
\psline[linewidth=0.6](190,40)(190,20)
\psline[linewidth=0.6](210,60)(210,40)
\psline[linewidth=0.6](30,60)(30,40)
\psline[linewidth=0.6](10,80)(10,60)
\psline[linewidth=0.6](250,80)(250,60)
\rput(130,70){\Sentences}
\rput(130,50){\Words}
\rput(130,30){\Alphabet}
\psline[linewidth=0.6](10,80)(250,80)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=5,linecolor=userLineColour,border=0.3](190,6.25)(165,51.25)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=5,linecolor=userLineColour,border=0.3](159.69,37.01)(146.42,60.44)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=1,linecolor=userLineColour,border=0.3,arrowsize=15 2,arrowlength=1.3]{->}(155,46.25)(141.73,69.68)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=5,linecolor=userLineColour,border=0.3](160.62,36.25)(165,51.25)
\rput(70,-15){\notng}
\end{pspicture}


==> stack-upside-right-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 21 12:32:51 GMT-05:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="250" y-min="-15" y-max="80" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(10,60);(10,60);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,20);(70,20);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,40);(70,40);(70,20);(70,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,40);(190,40);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,60);(210,60);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,40);(30,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(10,60);(10,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,80);(250,80);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Sentences
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Words
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Alphabet
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(250,80);(250,80)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(243.75,33.75);(243.75,33.75);(226.42,60.44);(226.42,60.44)"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 stroke-width= "5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,46.25);(235,46.25);(221.73,69.68);(221.73,69.68)"
%	 arrow-head-width-minimum= "15"
%	 stroke-color= "#ff0033"
%	 stroke-overstrike= "true"
%	 arrow-head-length-scale= "1.3"
%	 stroke-width= "1"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,-15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\notng
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(250,80)
\psline[linewidth=0.6](10,60)(250,60)
\psline[linewidth=0.6](30,40)(210,40)
\psline[linewidth=0.6](70,20)(190,20)
\psline[linewidth=0.6](70,40)(70,20)
\psline[linewidth=0.6](190,40)(190,20)
\psline[linewidth=0.6](210,60)(210,40)
\psline[linewidth=0.6](30,60)(30,40)
\psline[linewidth=0.6](10,80)(10,60)
\psline[linewidth=0.6](250,80)(250,60)
\rput(130,70){\Sentences}
\rput(130,50){\Words}
\rput(130,30){\Alphabet}
\psline[linewidth=0.6](10,80)(250,80)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=5,linecolor=userLineColour,border=0.3](243.75,33.75)(226.42,60.44)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=1,linecolor=userLineColour,border=0.3,arrowsize=15 2,arrowlength=1.3]{->}(235,46.25)(221.73,69.68)
\rput(70,-15){\notng}
\end{pspicture}


==> stack-upside.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 21 12:34:17 GMT-05:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="250" y-min="-15" y-max="80" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(10,60);(10,60);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,20);(70,20);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,40);(70,40);(70,20);(70,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,40);(190,40);(190,20);(190,20)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,60);(210,60);(210,40);(210,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,40);(30,40)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(10,60);(10,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,80);(250,80);(250,60);(250,60)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Sentences
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Words
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Alphabet
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(250,80);(250,80)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,-15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\notng
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(250,80)
\psline[linewidth=0.6](10,60)(250,60)
\psline[linewidth=0.6](30,40)(210,40)
\psline[linewidth=0.6](70,20)(190,20)
\psline[linewidth=0.6](70,40)(70,20)
\psline[linewidth=0.6](190,40)(190,20)
\psline[linewidth=0.6](210,60)(210,40)
\psline[linewidth=0.6](30,60)(30,40)
\psline[linewidth=0.6](10,80)(10,60)
\psline[linewidth=0.6](250,80)(250,60)
\rput(130,70){\Sentences}
\rput(130,50){\Words}
\rput(130,30){\Alphabet}
\psline[linewidth=0.6](10,80)(250,80)
\rput(70,-15){\notng}
\end{pspicture}


==> three-types.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Aug 23 13:14:33 HST 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="220" y-min="1" y-max="211" auto-bounding="true">
%<parallelogram stroke-width= "1"
%	 p3= "(60,1)"
%	 p2= "(60,41)"
%	 p1= "(0,41)"
%	 fill-style= "none"
%	 />
%<parallelogram stroke-width= "1"
%	 p3= "(220,1)"
%	 p2= "(220,41)"
%	 p1= "(160,41)"
%	 fill-style= "none"
%	 />
%<parallelogram stroke-width= "1"
%	 p3= "(150,81)"
%	 p2= "(150,121)"
%	 p1= "(70,121)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(130,81);(130,81);(170,41);(170,41)"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(90,81);(90,81);(50,41);(50,41)"
%	 />
%<text stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,101)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\top
%</text>
%<text stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,21)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\oneleft
%</text>
%<text stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,21)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\oneright
%</text>
%<text stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,61)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\captiontwo
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(155,61)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\captionthree
%</text>
%<parallelogram stroke-width= "1"
%	 p3= "(140,171)"
%	 p2= "(140,211)"
%	 p1= "(80,211)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "1"
%	 fill-style= "none"
%	 points= "(110,171);(110,171);(110,121);(110,121)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(110,191)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\oneup
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(113,146)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\captionone
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(220,211)
\pspolygon[linewidth=1](0,41)(60,41)(60,1)(0,1)
\pspolygon[linewidth=1](160,41)(220,41)(220,1)(160,1)
\pspolygon[linewidth=1](70,121)(150,121)(150,81)(70,81)
\psline[linewidth=1](130,81)(170,41)
\psline[linewidth=1](90,81)(50,41)
\rput(110,101){\top}
\rput(30,21){\oneleft}
\rput(190,21){\oneright}
\rput[r](65,61){\captiontwo}
\rput[l](155,61){\captionthree}
\pspolygon[linewidth=1](80,211)(140,211)(140,171)(80,171)
\psline[linewidth=1](110,171)(110,121)
\rput(110,191){\oneup}
\rput[l](113,146){\captionone}
\end{pspicture}

